Nonlinear Stacked Intelligent Surfaces for Wireless Systems

Stacked intelligent surfaces (SIS) are a promising technology for next-generation wireless systems, offering an opportunity to enhance communication performance with low power consumption. Typically, an SIS is modelled as a surface that imparts phase shifts on impinging electromagnetic signals to achieve desired communication objectives. However, this mode of operation results in a linear SIS, which limits its applicability to linear operations. To unlock further SIS potential, we propose a nonlinear SIS that can mimic the behaviour of nonlinear neural networks. We discuss the feasibility and potential of this idea and propose a nonlinear SIS unit cell with a step-like response. To evaluate the system-level performance of nonlinear SIS, we present a case study where SIS structures are optimized to minimize the symbol error rate (SER) in an MIMO system with SIS deployed at both the transmitter and receiver sides using only statistical channel information. We demonstrate that a nonlinear SIS can improve communication reliability compared to a linear SIS by forming complex signal patterns across the SIS surface, which provide higher diversity against noise disturbances, while still allowing the receiver to discern these patterns. Finally, we outline several potential applications of nonlinear SIS in wireless communication scenarios.

==> Figures/Results/Convergance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.255in,
scale only axis,
xmin=1,
xmax=200,
xtick={1,50,100,150,200},
% xticklabels={1,3,5,7,9,11,13,15,17,19},
xlabel style={at={(axis cs:100,0)},anchor=north},
xlabel={Number of iterations},
separate axis lines,
every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{mycolor1}},
% every y tick/.append style={mycolor1},
ymin=0,
ymax= 0.5,
% ytick={1,2,3,4,5,6,7,8},
% yticklabels={{$-\pi$},{$-\frac{\pi }{2}$},{$0$},{$\frac{\pi}{2}$},{$\pi$}},
ylabel style={font=\color{black},at={(axis cs:10,0.25)},anchor=south},
ylabel={Symbol Error Rate (SER)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:200,0.5)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0.423095640788662\\
3	0.388751542861561\\
5	0.350411762627349\\
7	0.311645011855304\\
9	0.276793769865114\\
11	0.249131277448943\\
13	0.228108279057232\\
15	0.213494019324859\\
17	0.202662759470505\\
19	0.194102685843946\\
21	0.187460687983461\\
23	0.182596634555525\\
25	0.179162569863912\\
27	0.176091834744548\\
29	0.172966070850057\\
31	0.169403169600696\\
33	0.165412257919622\\
35	0.161470627047805\\
37	0.157867158071715\\
39	0.154834419987886\\
41	0.152182440527056\\
43	0.149974699385889\\
45	0.14792984275707\\
47	0.146147831131765\\
49	0.144661872586538\\
51	0.143534492657646\\
53	0.142944117979213\\
55	0.142396724958564\\
57	0.141911522063431\\
59	0.141158412774337\\
61	0.140102971703596\\
63	0.138880774813158\\
65	0.137752371702587\\
67	0.136692873299239\\
69	0.135578525002895\\
71	0.134356028560321\\
73	0.132982795529403\\
75	0.131614661767643\\
77	0.130591949431284\\
79	0.129883132278589\\
81	0.129355442361722\\
83	0.128903115084099\\
85	0.128530078723887\\
87	0.128226431793774\\
89	0.127945892104231\\
91	0.127737454985986\\
93	0.127572469104235\\
95	0.127325264793197\\
97	0.126754661397878\\
99	0.125931402048459\\
125	0.124989399035351\\
150	0.124169605595236\\
175	0.123637682325399\\
200	0.123411275497595\\
};
\addlegendentry{L-SIS}
 
\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.498163629093923\\
2	0.483348430538243\\
3	0.467280587757577\\
4	0.44988409058575\\
5	0.43118683723239\\
6	0.411597663876724\\
7	0.391601544814894\\
8	0.371410345798603\\
9	0.351509342718275\\
10	0.332530543909321\\
11	0.314809390175971\\
12	0.297706098610694\\
13	0.282466887809796\\
14	0.268672955009223\\
15	0.256011342413288\\
16	0.24405960052377\\
17	0.232834001782721\\
18	0.222087439579607\\
19	0.211917785518716\\
20	0.201885197438378\\
21	0.192255036929318\\
22	0.182921445728875\\
23	0.173818534519284\\
24	0.165039944342358\\
25	0.156666194097578\\
26	0.148540180359011\\
27	0.140948391265705\\
28	0.133816231021794\\
29	0.127183559232017\\
30	0.121004922291324\\
31	0.115326023919082\\
32	0.110077099549408\\
33	0.105176993104328\\
34	0.100671259347448\\
35	0.0963365280810799\\
36	0.0922971357858454\\
37	0.0883571397399487\\
38	0.0846016284390986\\
39	0.0810656793802264\\
40	0.0777871528153672\\
41	0.0746360973175385\\
42	0.0717019589274474\\
43	0.068838596723694\\
44	0.0660432113989209\\
45	0.0631992517688142\\
46	0.0604539877694638\\
47	0.0575780086128631\\
48	0.0547462675645983\\
49	0.0520341002486735\\
50	0.0493512756096909\\
51	0.0468068202747959\\
52	0.044469680495369\\
53	0.0424185882254918\\
54	0.0404865624023696\\
55	0.0388499464131592\\
56	0.0373427066384369\\
57	0.0360116110117878\\
58	0.0347190234217917\\
59	0.0334267026920995\\
60	0.0323044244091879\\
61	0.0310164898395615\\
62	0.0297571864791759\\
63	0.0285145587065179\\
64	0.0273136350944584\\
65	0.0261318280941481\\
66	0.0249576130298936\\
67	0.0239425109200978\\
68	0.0229617927381\\
69	0.0220674170987015\\
70	0.0213403728901568\\
71	0.0205427694051371\\
72	0.0198661873066376\\
73	0.0191693717521024\\
74	0.0184687878085396\\
75	0.0177555919814207\\
76	0.0170559577330977\\
77	0.0163407700109703\\
78	0.0157214933280147\\
79	0.0151537971841407\\
80	0.0146016620421989\\
81	0.0142193429236591\\
82	0.0139003180822836\\
83	0.0136586302107475\\
84	0.0134978864291437\\
85	0.01339168973893\\
86	0.01332123481582\\
87	0.0132313607128356\\
88	0.0131754047138783\\
89	0.0131408249259009\\
90	0.0130344067201918\\
91	0.0129545014385934\\
92	0.0127637921413999\\
93	0.0125160477638385\\
94	0.0121868926981452\\
95	0.0117317511203943\\
96	0.0112147572736009\\
97	0.0106317735302844\\
98	0.00998116258336024\\
99	0.00932538916663743\\
100	0.00869528275538058\\
125	0.00810846619630846\\
150	0.00756928961760174\\
175	0.00611128966706859\\
200	0.00367086456289704\\
};
\addlegendentry{NL-SIS per-unit thresholding}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.47700266510158\\
2	0.465784543531255\\
3	0.453587559117172\\
4	0.440291966511867\\
5	0.425962947685823\\
6	0.410803173280381\\
7	0.394903724032301\\
8	0.378578194465676\\
9	0.362020552154969\\
10	0.345449185133219\\
11	0.32931675642012\\
12	0.313052059031124\\
13	0.297775118016223\\
14	0.283478084885301\\
15	0.270150615869491\\
16	0.257734121516661\\
17	0.246184677298382\\
18	0.235614302692909\\
19	0.225965114570406\\
20	0.217284050339493\\
21	0.209335920256437\\
22	0.202115084501205\\
23	0.195420283350712\\
24	0.18928847398467\\
25	0.183459001077151\\
26	0.17783837081174\\
27	0.172261960833343\\
28	0.166684670712369\\
29	0.161134798266655\\
30	0.155604744273165\\
31	0.15016637538099\\
32	0.144990849719764\\
33	0.140098384487118\\
34	0.135404261618116\\
35	0.130841696999316\\
36	0.126419674331809\\
37	0.122028177822672\\
38	0.117680520747088\\
39	0.113441908901947\\
40	0.109382724819725\\
41	0.10543258133754\\
42	0.101605949170783\\
43	0.0979944451860508\\
44	0.0944886029857588\\
45	0.0910691945979436\\
46	0.087848577202316\\
47	0.0847669615391067\\
48	0.0820103656120147\\
49	0.0793805849490595\\
50	0.0769222581484413\\
51	0.0746199504306578\\
52	0.0724727579644075\\
53	0.0704859775899381\\
54	0.068605019766039\\
55	0.0668739226852005\\
56	0.0652595635521516\\
57	0.0637444074571028\\
58	0.0622147772514198\\
59	0.0606184166959903\\
60	0.0590031569467902\\
61	0.0571953168047874\\
62	0.0552961526203191\\
63	0.0532178926796564\\
64	0.0511142703475105\\
65	0.0491335591308483\\
66	0.0472253027969264\\
67	0.0455384939080497\\
68	0.0439739747494237\\
69	0.0427373456737844\\
70	0.0416930723486445\\
71	0.040816242075749\\
72	0.0399999202320225\\
73	0.0392399537566104\\
74	0.0386031875922852\\
75	0.0378858198563988\\
76	0.0370835433203637\\
77	0.0362970036319379\\
78	0.0354414269749411\\
79	0.0345295167014303\\
80	0.033584457259612\\
81	0.032705148590598\\
82	0.0318257369992037\\
83	0.0310320228563267\\
84	0.0302408793767366\\
85	0.0294230746929637\\
86	0.0285908595092665\\
87	0.0276620141275222\\
88	0.0267156558631742\\
89	0.0256989893010184\\
90	0.0246212243092209\\
91	0.0235445792147178\\
92	0.0224887795883512\\
93	0.0215633311433251\\
94	0.020675621200758\\
95	0.0199332096365741\\
96	0.0192751658647636\\
97	0.0187221636324692\\
98	0.0182328635097506\\
99	0.0178443200812927\\
100	0.0174447789963207\\
101	0.0171023162681953\\
102	0.0168108348627764\\
103	0.0165483328082102\\
104	0.0163299762487551\\
105	0.0161804090893506\\
106	0.0160289420722123\\
107	0.0158872874935396\\
108	0.0157327375883077\\
109	0.0155446146429796\\
110	0.0154124596727082\\
111	0.0152719402439759\\
112	0.0151463877718154\\
113	0.0149883211964017\\
114	0.0149051574053705\\
115	0.0148130531844008\\
116	0.0146934362133334\\
117	0.0145377674398593\\
118	0.0144476448521455\\
119	0.0143410629943647\\
120	0.014306908090037\\
121	0.0142945180791078\\
122	0.0143197704014094\\
123	0.0143297066327581\\
124	0.0143476859056546\\
125	0.0143183331394942\\
126	0.0141654460159552\\
127	0.0138814121416443\\
128	0.013453304158779\\
129	0.0128971243056576\\
130	0.0122083103104661\\
131	0.0114747220991539\\
132	0.0107563974893757\\
133	0.0100524192010036\\
134	0.00941872211943911\\
135	0.00892429576235306\\
136	0.0085164870791977\\
137	0.0082006343643825\\
138	0.00797823654481621\\
139	0.00789684364741534\\
140	0.00786036662427362\\
141	0.00790439044168382\\
142	0.00798465933696159\\
143	0.00811176987011526\\
144	0.00821876612023902\\
145	0.00831710799064402\\
146	0.00838621656080885\\
147	0.00842538363045869\\
148	0.00841732180934467\\
149	0.00837486953428338\\
150	0.00832869044867453\\
151	0.0082373224015059\\
152	0.00812887885603298\\
153	0.00801777581563072\\
154	0.00790591361460879\\
155	0.00779201083869035\\
156	0.0076616781090634\\
157	0.00751862459417685\\
158	0.00736059695131896\\
159	0.00717364970163477\\
160	0.00704027548880098\\
161	0.00688878370842357\\
162	0.00679863133543427\\
163	0.00670660438911462\\
164	0.00663755859058095\\
165	0.00659902248472881\\
166	0.0065747094491706\\
167	0.00650641648836278\\
168	0.00646818065923306\\
169	0.00638449313194592\\
170	0.00630357132541815\\
171	0.00620222193077693\\
172	0.00609630780344244\\
173	0.00597388319590655\\
174	0.00581282600682597\\
175	0.00565212526237106\\
176	0.00549378330723641\\
177	0.00531301202006838\\
178	0.00511161759733861\\
179	0.0048955226422523\\
180	0.00466840279910418\\
181	0.00445880090525941\\
182	0.00426223102598744\\
183	0.00411697965463081\\
184	0.00400525628274759\\
185	0.00390902898507078\\
186	0.00386586292554862\\
187	0.00384239211909392\\
188	0.00382350331656515\\
189	0.00383213677104558\\
190	0.00385134205575308\\
191	0.00387095131833431\\
192	0.00388377213772126\\
193	0.0038885444695276\\
194	0.00388141338612533\\
195	0.0038456072829672\\
196	0.00379543710323353\\
197	0.00373773130189214\\
198	0.0036791981928214\\
199	0.00362618842665331\\
200	0.00357114326896336\\
};
\addlegendentry{NL-SIS per-Layer thresholding}



\node[draw,scale = 0.75,align=left,anchor=north west] at (axis cs: 1,9) {Red:  $N_t = N_r = 100$ \\Blue: $N_t = N_r = 64$};


63\end{axis}

\end{tikzpicture}%

==> Figures/Results/NumElements.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
grid=major,
width=4.521in,
height=3.255in,
scale only axis,
xmin=100,
xmax=484,
% xtick={1,50,100,150,200},
% xticklabels={1,3,5,7,9,11,13,15,17,19},
xlabel style={at={(axis cs:292,0)},anchor=north},
xlabel={Number of Elements ($N$)},
separate axis lines,
every outer y axis line/.append style={black},
% every y tick label/.append style={font=\color{mycolor1}},
% every y tick/.append style={mycolor1},
ymin=0,
ymax= 0.3,
ytick={0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.05,0.1,0.15,0.2,0.25,0.3},
ylabel style={font=\color{black},at={(axis cs:100,0.15)},anchor=south},
ylabel={Symbol Error Rate (SER)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={{at =  (axis cs:484,0.3)}, nodes={scale=0.75, transform shape}, anchor=north east, legend cell align=left, align=left, draw=black}
]


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
100	0.15712900340984\\
116	0.145840441231677\\
132	0.131212917438938\\
148	0.113640888986233\\
164	0.0946962367331452\\
180	0.0768030601139038\\
196	0.0617855123976815\\
212	0.0509818748428178\\
228	0.0437516707821359\\
244	0.0389584271442778\\
260	0.0355857450572459\\
276	0.0330074201804419\\
292	0.0309351840264965\\
308	0.0292085377470934\\
324	0.0276024172226746\\
340	0.0258307147526993\\
356	0.0236566631560704\\
372	0.0210328576164493\\
388	0.0181523895338309\\
404	0.0153283876673284\\
420	0.0127738821188719\\
436	0.0107436245614098\\
452	0.00911253353455512\\
468	0.00782859473033573\\
484	0.00684353702558138\\
};
\addlegendentry{NL-SIS $\kappa = 15$}
 
\addplot [color=black,dashed, line width=1.5pt]
  table[row sep=crcr]{%
100	0.197247391101401\\
116	0.182106161571183\\
132	0.166387531478921\\
148	0.151919660239025\\
164	0.140522515743482\\
180	0.132774316704849\\
196	0.127409551254799\\
212	0.123399363733225\\
228	0.119139982056765\\
244	0.114152558303137\\
260	0.108736811059054\\
276	0.103517261274928\\
292	0.0989594471261843\\
308	0.0949755366879602\\
324	0.0908826945141096\\
340	0.085783765858716\\
356	0.0791628256412362\\
372	0.0713293463392224\\
388	0.0634351841119518\\
404	0.0569047898275146\\
420	0.0525750222211121\\
436	0.0505177499666264\\
452	0.0499020063830478\\
468	0.0498849331572482\\
484	0.0499499313538913\\
};
\addlegendentry{L-SIS $\kappa = 15$}


\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
100	0.215728057354862\\
116	0.202150006852156\\
132	0.184694210950266\\
148	0.163618157574897\\
164	0.140285916508798\\
180	0.11674143140036\\
196	0.0945484838678301\\
212	0.0756229282533075\\
228	0.0603928744312613\\
244	0.0489282952474757\\
260	0.0409505207362972\\
276	0.0358861836659818\\
292	0.0329840218101004\\
308	0.0314709918201454\\
324	0.0306810698775789\\
340	0.0301006580158469\\
356	0.0293485515935274\\
372	0.0281506476933404\\
388	0.0263423987518995\\
404	0.023904704734134\\
420	0.0210082077703014\\
436	0.0182024463963715\\
452	0.0157337765283553\\
468	0.0138149629072732\\
484	0.0124558473373588\\
};
\addlegendentry{NL-SIS $\kappa = 10$}
 
\addplot [color=blue,dashed, line width=1.5pt]
  table[row sep=crcr]{%
100	0.251029502443126\\
116	0.236684482614428\\
132	0.220535305164777\\
148	0.203841079704187\\
164	0.188311138844755\\
180	0.17517190625386\\
196	0.164316368629451\\
212	0.155818077378802\\
228	0.148718818085148\\
244	0.142483913152159\\
260	0.136855491634503\\
276	0.131695263121041\\
292	0.126868944168221\\
308	0.122188586963349\\
324	0.117429673802247\\
340	0.11241271247783\\
356	0.10710367434661\\
372	0.101676419507557\\
388	0.0964954489545583\\
404	0.0919882581749068\\
420	0.088465501825844\\
436	0.0861004254311475\\
452	0.0846586126167121\\
468	0.0838642883492095\\
484	0.0834556266154445\\
};
\addlegendentry{L-SIS $\kappa = 10$}



\end{axis}

\end{tikzpicture}%

==> Figures/System/cricuitarch.tex <==
\begin{tikzpicture}
\node (in) at (0,0) {$a(t)e^{j\phi(t)}$};
\node (c1) at (0,-1) {};
\node[draw,align=center] (at) at (-1.5,-3) {Amplitude \\ Thresholding};
\node[draw,align=center] (ps) at (1.5,-3) {Phase \\ shifting};
\node (t) at (0,-5) {\huge $\otimes$};
\node (o) at (0,-6) {};
\node (bt) at (-4,-3) {$B_T$};
\node (bp) at (4,-3) {$B_{\theta}$};

\draw [->] (in) to (c1.center) to ($(c1.center)-(1.5,0)$) to (at);
\draw [->] (in) to (c1.center) to ($(c1.center)+(1.5,0)$) to (ps);
\draw [->] (at) to ($(t.center)-(1.5,0)$) to ($(t.west)+(.15,0)$);
\draw [->] (ps) to ($(t.center)+(1.5,0)$) to ($(t.east)-(.15,0)$);
\draw[->] ($(t.south)+(0,.15)$) to (o);
\draw[->] (bt) to (at);
\draw[->] (bp) to (ps);

\node at ($(t.center)-(2.5,-.5)$) {\footnotesize $\begin{cases}1,\ a(t)\geq T\\ 0,\ a(t)< T\\\end{cases}$};
\node at ($(t.center)+(2.6,.5)$) {\footnotesize $a(t)e^{j(\phi(t)+\theta)}$};
\end{tikzpicture}
